Turbulent Compressible Convection with Rotation - Penetration above a Convection Zone

We perform Large eddy simulations of turbulent compressible convection in stellar-type convection zones by solving the Navi\'{e}r-Stokes equations in three dimensions. We estimate the extent of penetration into the stable layer above a stellar-type convection zone by varying the rotation rate ({\boldmath$\rm\Omega$}), the inclination of the rotation vector ($\theta$) and the relative stability ($S$) of the upper stable layer. The computational domain is a rectangular box in an f-plane configuration and is divided into two regions of unstable and stable stratification with the stable layer placed above the convectively unstable layer. Several models have been computed and the penetration distance into the stable layer above the convection zone is estimated by determining the position where time averaged kinetic energy flux has the first zero in the upper stable layer. The vertical grid spacing in all the model is non-uniform, and is less in the upper region so that the flows are better resolved in the region of interest. We find that the penetration distance increases as the rotation rate increases for the case when the rotation vector is aligned with the vertical axis. However, with the increase in the stability of the upper stable layer, the upward penetration distance decreases. Since we are not able to afford computations with finer resolution for all the models, we compute a number of models to see the effect of increased resolution on the upward penetration. In addition, we estimate the upper limit on the upward convective penetration from stellar convective cores.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

